The Hubble Deep Field South - STIS Imaging

We present the imaging observations made with the Space Telescope Imaging Spectrograph of the Hubble Deep Field - South. The field was imaged in 4 bandpasses: a clear CCD bandpass for 156 ksec, a long-pass filter for 22-25 ksec per pixel typical exposure, a near-UV bandpass for 23 ksec, and a far-UV bandpass for 52 ksec. The clear visible image is the deepest observation ever made in the UV-optical wavelength region, reaching a 10 sigma AB magnitude of 29.4 for an object of area 0.2 square arcseconds. The field contains QSO J2233-606, the target of the STIS spectroscopy, and extends 50"x50" for the visible images, and 25"x25" for the ultraviolet images. We present the images, catalog of objects, and galaxy counts obtained in the field.

==> (inline-0) <==
\begin{deluxetable}{lcrrrrr}
\tablecaption{Description of the Observations}

\tablecolumns{7}
\tablehead{
\colhead{Mode}&
\colhead{Central}&
\colhead{Width}&
\colhead{Detector}&
\colhead{Total} &
\colhead{Depth} &
\colhead{Resolution} \\
\colhead{} &
\colhead{Wavelength} &
\colhead{} &
\colhead{FOV} &
\colhead{Exposure} &
\colhead{} &
\colhead{}
}

\startdata
FUVQTZ&1590~{\AA}&220~{\AA}&$25\arcsec \times 25\arcsec$&52124~sec&27.8&0.057\arcsec\nl
NUVQTZ&2320~{\AA}&1010~{\AA}&$25\arcsec \times 25\arcsec$&22616~sec&27.5&0.055\arcsec\nl
50CCD&5850~{\AA}&4410~{\AA}&$52\arcsec \times 52\arcsec$&155590~sec&29.4&0.083\arcsec\nl
F28X50LP&7230~{\AA}&2720~{\AA}&$28\arcsec \times 52\arcsec$&49768~sec&27.5&0.085\arcsec\nl

\tablecomments{The detector fields of view have been clipped slightly
to remove vignetting. The total exposure time for the F28X50LP mode
is split into two fields of view with 23202 seconds exposure in
the southern half, 25806 sec exposure in the northern half, and
760 seconds exposure in the central part of the field. The observations
overlap, so that the region containing the QSO has full exposure.
Depths are AB magnitudes at $10\sigma$ in a 0.2 square arcsecond
aperture for the deepest part of the image. The resolution given
is the full-width-half-maximum of point sources, as shown in
Figure~\protect\ref{psf}}

\label{obstab}

\enddata
\end{deluxetable}

\clearpage

{\scriptsize
\begin{deluxetable}{rrrrrrrrrrrrl}
\tablecaption{The catalog}

\tablehead{
\colhead{ID}&
\multicolumn{2}{c}{HDFS\_J22r$-$60d}&
\colhead{x}&
\colhead{y}&
\colhead{$m_i$}&
\colhead{$m_a$}&
\colhead{clr-lp}&
\colhead{nuv-clr}&
\colhead{fuv-clr}&
\colhead{$r_h$}&
\colhead{s/g}&
\colhead{flags}}

\startdata
552&3333.69&3346.0&2354.86&530.80&28.73&27.71&-0.11&\nodata&\nodata&175&0.21&adehkn\nl
576&3333.81&3347.3&2320.27&479.99&29.03&28.90&$<$0.46&\nodata&\nodata&69&0.12&ekn\nl
491&3333.91&3341.2&2292.26&723.83&30.91&29.89&$<$1.43&\nodata&\nodata&95&0.97&ekn\nl
531&3333.91&3343.9&2292.27&615.84&30.68&30.01&$<$1.04&\nodata&\nodata&85&0.98&hkn\nl
572&3333.93&3346.9&2284.00&493.81&30.76&30.22&$<$0.70&\nodata&\nodata&73&0.96&kn\nl
419&3333.97&3336.4&2275.12&916.66&27.07&27.11&0.16&\nodata&\nodata&121&0.03&ekn\nl
650&3333.99&3353.6&2268.43&226.34&30.76&30.23&0.52&\nodata&\nodata&55&0.89&ehkn\nl
293&3334.08&3327.6&2241.08&1265.37&30.13&30.02&$<$0.70&\nodata&\nodata&57&0.59&kn\nl
278&3334.12&3323.7&2230.81&1424.99&28.85&28.88&-0.05&\nodata&\nodata&51&0.85&ehkn\nl
345&3334.13&3331.2&2227.79&1122.83&30.01&29.55&$<$0.77&\nodata&\nodata&79&0.66&kn\nl
454&3334.13&3338.9&2227.56&816.29&30.23&29.43&$<$0.96&\nodata&\nodata&148&0.78&kn\nl
557&3334.13&3346.0&2226.26&531.39&31.65&30.63&$<$1.17&\nodata&\nodata&74&0.81&kn\nl
600&3334.17&3350.1&2213.57&367.28&31.42&30.17&$<$0.85&\nodata&\nodata&117&0.76&kn\nl
287&3334.18&3327.3&2212.17&1279.84&29.41&29.09&0.06&\nodata&\nodata&91&0.06&kn\nl
153&3334.20&3316.4&2206.50&1713.55&28.76&28.73&1.25&\nodata&\nodata&83&0.02&ekn\nl
476&3334.20&3340.5&2206.71&752.90&31.28&30.80&$<$1.18&\nodata&\nodata&60&0.90&kn\nl
67&3334.23&3309.4&2197.32&1995.20&30.86&31.43&$<$1.26&\nodata&\nodata&26&0.94&ekn\nl
504&3334.24&3342.2&2194.78&683.83&28.01&27.83&0.82&\nodata&\nodata&117&0.02&kn\nl
368&3334.25&3333.1&2190.29&1045.95&30.25&29.44&$<$1.15&\nodata&\nodata&136&0.07&kn\nl
627&3334.29&3352.3&2179.91&280.70&31.27&30.31&$<$0.74&\nodata&\nodata&65&0.88&kn\nl
652&3334.30&3348.3&2175.89&439.09&31.57&31.11&$<$0.90&\nodata&\nodata&46&0.77&kn\nl
366&3334.34&3332.6&2163.37&1065.86&31.41&30.48&$<$1.38&\nodata&\nodata&88&0.86&kn\nl
110&3334.35&3312.7&2160.87&1861.57&30.50&30.13&1.22&\nodata&\nodata&58&0.96&hkn\nl
35&3334.36&3306.2&2159.44&2122.56&29.90&29.60&0.51&\nodata&\nodata&87&0.52&kn\nl
448&3334.37&3338.2&2156.12&841.93&29.57&28.99&0.19&\nodata&\nodata&128&0.01&kn\nl
688&3334.39&3300.2&2150.41&2361.54&26.18&25.66&0.27&\nodata&\nodata&143&0.25&adehkn\nl
565&3334.41&3346.5&2143.93&510.94&28.84&28.78&0.19&\nodata&\nodata&61&0.78&kn\nl
172&3334.42&3317.3&2141.37&1680.09&29.47&29.19&0.43&\nodata&\nodata&98&0.04&kn\nl
439&3334.43&3337.4&2137.45&875.82&30.42&30.31&$<$0.28&\nodata&\nodata&52&0.81&kn\nl
644&3334.44&3355.0&2133.56&172.93&24.47&23.60&-1.56&\nodata&\nodata&375&0.03&abehkn\nl
200&3334.45&3318.9&2133.51&1616.24&28.43&28.31&-0.25&\nodata&\nodata&107&0.02&kn\nl
625&3334.45&3352.1&2131.66&287.95&30.86&29.93&$<$0.99&\nodata&\nodata&96&0.96&kn\nl
409&3334.46&3335.5&2128.74&949.42&31.52&30.06&1.06&\nodata&\nodata&118&0.89&kn\nl
591&3334.48&3349.9&2124.37&377.26&28.19&28.02&0.69&\nodata&\nodata&151&0.02&kn\nl
643&3334.49&3353.6&2120.62&229.30&26.60&24.64&0.43&\nodata&\nodata&1641&0.03&abehkn\nl
118&3334.50&3314.2&2118.99&1801.42&25.70&25.58&0.23&\nodata&\nodata&348&0.03&kn\nl
546&3334.50&3345.5&2116.83&552.59&30.09&30.10&$<$0.35&\nodata&\nodata&65&0.12&kn\nl
647&3334.50&3348.5&2117.43&431.79&26.25&26.26&-0.03&\nodata&\nodata&76&0.76&kn\nl
521&3334.52&3343.1&2111.12&647.07&30.41&29.91&$<$0.67&\nodata&\nodata&155&0.15&kn\nl
286&3334.53&3327.4&2107.82&1275.49&26.74&26.70&0.17&\nodata&\nodata&132&0.03&kn\nl
571&3334.53&3347.0&2108.80&493.06&28.68&28.57&0.28&\nodata&\nodata&93&0.04&kn\nl
435&3334.54&3337.0&2106.43&890.93&31.24&29.55&0.85&\nodata&\nodata&175&0.86&kn\nl
637&3334.54&3352.7&2106.20&261.96&29.76&29.18&$<$0.09&\nodata&\nodata&110&0.23&kn\nl
21&3334.55&3304.8&2102.49&2178.34&29.42&29.03&-0.21&\nodata&\nodata&79&0.82&kn\nl
66&3334.55&3309.1&2104.17&2008.66&29.15&28.84&0.52&\nodata&\nodata&138&0.01&kn\nl
554&3334.57&3346.0&2097.22&531.69&30.59&30.17&0.45&\nodata&\nodata&84&0.79&kn\nl
577&3334.59&3259.8&2089.82&2378.98&28.63&27.71&0.02&\nodata&\nodata&88&0.95&dehkn\nl
217&3334.59&3320.2&2090.39&1562.33&29.47&28.89&0.75&\nodata&\nodata&147&0.01&kn\nl
340&3334.61&3331.0&2083.86&1131.74&30.62&30.02&$<$1.10&\nodata&\nodata&100&0.74&kn\nl
210&3334.62&3319.9&2081.06&1575.17&30.60&29.72&0.88&\nodata&\nodata&109&0.25&akn\nl
319&3334.65&3329.7&2074.17&1182.91&24.34&24.37&0.82&\nodata&\nodata&64&0.98&kn\nl
194&3334.68&3319.5&2064.18&1591.88&28.46&27.88&0.22&\nodata&\nodata&193&0.02&abkn\nl
39&3334.69&3306.4&2062.38&2115.16&30.40&30.31&0.39&\nodata&\nodata&61&0.76&kn\nl
407&3334.69&3335.5&2061.73&950.35&28.72&28.66&0.80&\nodata&\nodata&74&0.39&kn\nl
151&3334.71&3316.2&2057.00&1724.42&31.59&31.18&$<$1.44&\nodata&\nodata&49&0.82&kn\nl
537&3334.73&3344.8&2049.93&580.21&29.91&29.60&$<$0.82&\nodata&\nodata&114&0.01&kn\nl
193&3334.74&3319.0&2046.89&1612.56&28.29&27.26&-0.01&\nodata&\nodata&522&0.00&bkn\nl
381&3334.77&3333.6&2038.35&1027.26&31.23&29.96&$<$1.20&\nodata&\nodata&135&0.90&kn\nl
489&3334.78&3341.0&2034.33&729.71&31.60&31.31&0.94&\nodata&\nodata&44&0.86&kn\nl
305&3334.81&3328.6&2025.49&1226.92&29.63&29.50&$<$0.36&\nodata&\nodata&89&0.16&kn\nl
316&3334.84&3329.1&2015.84&1206.72&31.11&30.34&$<$1.15&\nodata&\nodata&88&0.90&kn\nl
472&3334.84&3340.3&2016.13&759.59&31.15&30.80&$<$0.94&\nodata&\nodata&65&0.92&kn\nl
606&3334.85&3350.8&2013.56&339.75&27.88&27.71&0.18&\nodata&\nodata&139&0.03&kn\nl
219&3334.87&3320.7&2009.03&1544.97&26.30&26.29&0.61&\nodata&\nodata&113&0.03&kn\nl
375&3334.87&3333.4&2007.04&1033.79&30.79&30.38&$<$1.26&\nodata&\nodata&107&0.41&kn\nl
615&3334.87&3351.2&2007.40&322.97&31.07&30.57&$<$0.54&\nodata&\nodata&59&0.95&akn\nl
295&3334.88&3327.7&2004.25&1264.65&31.48&31.05&$<$0.49&\nodata&\nodata&63&0.81&kn\nl
418&3334.88&3336.2&2004.32&925.16&31.78&30.81&$<$1.01&\nodata&\nodata&86&0.77&kn\nl
613&3334.89&3351.1&2001.05&329.15&30.13&29.81&0.56&\nodata&\nodata&82&0.48&akn\nl
447&3334.91&3338.1&1997.04&849.33&29.03&28.95&$<$-0.13&\nodata&\nodata&61&0.82&kn\nl
18&3334.94&3304.8&1986.64&2181.27&29.95&29.71&0.74&\nodata&\nodata&82&0.25&kn\nl
86&3334.94&3310.9&1987.52&1936.48&29.67&29.46&0.67&\nodata&\nodata&91&0.02&kn\nl
227&3334.94&3320.9&1986.43&1534.93&30.85&30.17&0.67&\nodata&\nodata&106&0.48&akn\nl
585&3334.94&3349.2&1986.74&403.84&30.37&29.95&$<$0.23&\nodata&\nodata&74&0.95&kn\nl
335&3334.95&3331.2&1983.88&1123.76&24.31&24.29&0.38&\nodata&\nodata&386&0.03&kn\nl
325&3334.96&3329.8&1981.73&1179.54&31.45&31.08&$<$1.58&\nodata&\nodata&51&0.92&kn\nl
596&3334.96&3350.0&1981.11&373.15&30.27&29.99&0.40&\nodata&\nodata&94&0.15&kn\nl
85&3335.00&3308.7&1969.95&2022.72&30.81&30.09&$<$1.29&\nodata&\nodata&111&0.45&kn\nl
651&3335.01&3353.8&1966.30&219.85&29.55&29.32&$<$-0.06&\nodata&\nodata&74&0.81&kn\nl
44&3335.02&3307.2&1963.48&2084.38&28.31&27.95&0.16&\nodata&\nodata&152&0.02&abkn\nl
202&3335.02&3319.1&1964.16&1607.11&29.55&29.30&0.48&\nodata&\nodata&99&0.03&kn\nl
43&3335.05&3307.0&1954.77&2091.07&28.47&28.27&0.40&\nodata&\nodata&105&0.02&abkn\nl
61&3335.05&3308.3&1956.41&2038.86&30.72&30.10&$<$0.88&\nodata&\nodata&91&0.44&kn\nl
611&3335.05&3352.3&1954.88&279.42&28.11&27.87&-0.12&\nodata&\nodata&106&0.03&abkn\nl
672&3335.06&3348.4&1952.76&434.94&31.08&30.84&$<$0.68&\nodata&\nodata&64&0.64&kn\nl
185&3335.07&3317.9&1950.30&1656.38&29.51&29.27&0.64&\nodata&\nodata&71&0.20&kn\nl
542&3335.07&3345.3&1949.22&557.86&31.13&30.44&$<$1.20&\nodata&\nodata&93&0.92&kn\nl
137&3335.08&3315.3&1945.67&1759.58&26.82&26.76&0.05&\nodata&\nodata&235&0.03&kn\nl
490&3335.08&3341.2&1946.35&722.51&28.81&28.63&$<$-0.05&\nodata&\nodata&115&0.01&kn\nl
475&3335.09&3340.5&1944.33&751.19&28.94&28.78&0.14&\nodata&\nodata&126&0.01&kn\nl
610&3335.09&3351.4&1943.56&316.90&26.59&26.36&-0.15&\nodata&\nodata&295&0.03&bkn\nl
242&3335.10&3318.2&1941.78&1643.60&30.80&30.48&$<$1.16&\nodata&\nodata&63&0.78&kn\nl
92&3335.12&3311.6&1934.06&1909.17&31.58&30.65&$<$1.17&\nodata&\nodata&74&0.83&kn\nl
234&3335.15&3321.6&1926.94&1508.92&29.09&29.07&0.02&\nodata&\nodata&77&0.02&kn\nl
245&3335.19&3325.9&1912.74&1336.84&23.41&23.36&0.51&\nodata&\nodata&544&0.03&abkn\nl
441&3335.19&3338.2&1913.07&843.58&25.93&25.85&0.67&\nodata&\nodata&315&0.03&kn\nl
187&3335.20&3318.1&1911.98&1649.17&28.38&28.27&-0.44&\nodata&\nodata&116&0.02&kn\nl
327&3335.21&3330.1&1907.49&1166.09&29.35&29.00&0.82&\nodata&\nodata&99&0.02&kn\nl
426&3335.21&3336.9&1906.65&893.69&30.21&29.88&$<$0.58&\nodata&\nodata&101&0.31&abkn\nl
41&3335.22&3307.1&1904.44&2086.71&26.86&26.80&0.31&\nodata&\nodata&168&0.03&kn\nl
288&3335.22&3324.2&1905.53&1403.51&23.49&23.40&0.42&\nodata&\nodata&537&0.03&abkn\nl
298&3335.23&3327.9&1903.49&1254.11&31.21&30.62&$<$0.98&\nodata&\nodata&81&0.93&kn\nl
425&3335.23&3336.7&1900.88&903.79&29.68&29.15&$<$0.59&\nodata&\nodata&152&0.00&abkn\nl
420&3335.24&3336.3&1899.75&920.25&30.65&29.70&0.62&\nodata&\nodata&140&0.13&akn\nl
291&3335.28&3327.7&1887.55&1262.31&28.86&28.69&0.76&\nodata&\nodata&105&0.02&kn\nl
477&3335.30&3340.5&1882.17&751.06&31.44&30.64&$<$0.95&\nodata&\nodata&76&0.82&kn\nl
364&3335.31&3332.7&1877.23&1063.65&28.62&28.59&0.12&\nodata&\nodata&65&0.38&abkn\nl
365&3335.32&3333.2&1874.77&1043.81&28.40&28.28&0.31&\nodata&\nodata&95&0.02&abkn\nl
461&3335.32&3339.4&1876.55&796.37&31.28&31.15&$<$0.73&\nodata&\nodata&47&0.90&kn\nl
70&3335.38&3309.8&1858.29&1978.24&30.57&30.18&$<$0.89&\nodata&\nodata&66&0.86&kn\nl
620&3335.38&3351.7&1858.82&304.05&30.00&30.41&0.25&\nodata&\nodata&55&0.97&kn\nl
487&3335.41&3341.1&1848.95&727.26&27.66&27.64&-0.14&\nodata&\nodata&83&0.04&kn\nl
317&3335.42&3329.4&1847.33&1196.27&26.41&26.41&0.37&\nodata&\nodata&106&0.04&kn\nl
338&3335.42&3330.9&1846.76&1135.23&29.66&29.17&$<$0.34&\nodata&\nodata&127&0.01&kn\nl
223&3335.44&3320.7&1841.36&1543.56&30.50&29.66&$<$0.63&\nodata&\nodata&128&0.02&kn\nl
626&3335.45&3348.0&1836.68&450.26&28.14&28.03&0.25&\nodata&\nodata&193&0.00&kn\nl
412&3335.50&3335.2&1822.64&964.45&28.26&28.10&-0.08&\nodata&\nodata&112&0.03&kn\nl
446&3335.51&3338.0&1818.46&850.97&30.10&29.96&$<$0.70&\nodata&\nodata&77&0.19&kn\nl
149&3335.52&3316.1&1816.45&1725.55&31.60&31.26&$<$0.85&\nodata&\nodata&49&0.86&kn\nl
281&3335.53&3322.8&1813.72&1460.07&28.70&28.54&0.25&\nodata&\nodata&173&0.00&kn\nl
274&3335.54&3325.9&1809.67&1337.02&30.07&29.92&0.45&\nodata&\nodata&122&0.15&bkn\nl
189&3335.55&3318.2&1807.28&1643.69&26.53&26.53&0.32&\nodata&\nodata&140&0.03&kn\nl
162&3335.57&3316.8&1803.18&1699.17&31.12&30.38&$<$1.27&\nodata&\nodata&92&0.90&kn\nl
199&3335.57&3318.7&1802.69&1623.57&31.79&31.29&$<$1.42&\nodata&\nodata&49&0.74&kn\nl
355&3335.57&3324.4&1802.11&1394.03&31.16&30.84&$<$0.75&\nodata&\nodata&68&0.86&kn\nl
275&3335.57&3326.0&1800.73&1331.60&30.47&30.34&$<$0.74&\nodata&\nodata&85&0.16&abkn\nl
159&3335.59&3316.6&1794.94&1706.89&31.60&30.49&$<$1.64&\nodata&\nodata&95&0.81&akn\nl
105&3335.64&3313.1&1782.55&1848.08&26.01&25.97&0.21&\nodata&\nodata&224&0.03&kn\nl
277&3335.70&3326.0&1762.65&1333.04&29.62&29.25&0.58&$>$-0.68&\nodata&102&0.01&ln\nl
346&3335.70&3330.8&1764.00&1137.55&29.16&28.91&0.10&$>$-0.21&$>$0.19&113&0.01&\nl
503&3335.70&3342.0&1764.28&692.79&30.99&30.47&$<$1.06&\nodata&\nodata&86&0.84&kn\nl
692&3335.71&3302.0&1760.29&2292.15&30.97&30.77&$<$0.19&\nodata&\nodata&43&0.88&kn\nl
455&3335.71&3338.9&1761.54&817.02&32.13&31.19&$<$1.45&\nodata&$>$-1.51&61&0.67&k\nl
154&3335.73&3316.5&1755.73&1712.69&29.39&29.29&$<$0.33&\nodata&\nodata&95&0.03&kn\nl
192&3335.73&3318.3&1753.83&1640.63&29.35&29.28&$<$0.19&\nodata&\nodata&89&0.01&kn\nl
75&3335.74&3310.1&1751.50&1968.62&31.05&30.41&$<$0.60&\nodata&\nodata&73&0.93&kn\nl
283&3335.74&3326.7&1751.98&1302.21&29.47&29.24&0.35&$>$-0.30&$>$-0.13&83&0.09&\nl
566&3335.74&3346.7&1752.61&501.73&30.74&30.37&0.88&\nodata&\nodata&65&0.82&kn\nl
34&3335.75&3307.2&1747.64&2083.59&24.48&24.45&0.36&\nodata&\nodata&439&0.03&kn\nl
104&3335.75&3312.4&1748.77&1875.44&30.48&29.76&$<$0.42&\nodata&\nodata&117&0.18&kn\nl
635&3335.76&3352.7&1746.81&265.36&31.02&30.82&$<$0.68&\nodata&\nodata&64&0.79&kn\nl
509&3335.77&3343.0&1743.06&652.60&25.01&24.99&0.06&\nodata&$>$6.55&260&0.03&ko\nl
228&3335.78&3321.1&1739.34&1528.22&28.99&29.12&-0.05&$>$-1.42&$>$-0.06&153&0.00&alo\nl
474&3335.83&3340.7&1723.84&744.28&29.50&29.34&0.37&\nodata&$>$0.14&84&0.04&abk\nl
88&3335.84&3311.2&1721.11&1921.99&28.76&28.56&0.06&\nodata&\nodata&120&0.18&kn\nl
640&3335.84&3353.0&1720.97&250.97&28.57&28.22&0.13&\nodata&\nodata&196&0.02&kn\nl
284&3335.85&3326.7&1719.83&1302.44&30.89&30.56&0.85&$>$-0.97&$>$-0.75&68&0.96&\nl
623&3335.85&3352.0&1720.19&290.03&30.71&29.69&$<$0.88&\nodata&\nodata&174&0.69&kn\nl
167&3335.86&3317.0&1715.14&1691.58&29.25&29.09&0.56&$>$-0.12&0.21&87&0.05&abo\nl
201&3335.87&3320.0&1713.95&1572.67&25.94&25.81&0.05&$>$1.63&$>$1.62&699&0.00&lo\nl
358&3335.87&3332.0&1714.35&1091.36&31.54&31.04&0.86&$>$-1.07&-1.37&70&0.87&\nl
473&3335.87&3340.4&1713.85&754.28&28.67&28.61&0.15&$>$0.22&$>$0.93&81&0.02&abl\nl
168&3335.89&3317.3&1707.01&1679.65&30.04&29.61&0.31&$>$-0.81&$>$-1.05&119&0.03&ab\nl
181&3335.89&3317.6&1707.72&1669.03&30.67&30.23&0.54&$>$-0.75&$>$-0.72&91&0.13&\nl
382&3335.90&3333.6&1705.03&1027.98&31.61&30.73&$<$1.57&$>$-1.29&$>$-1.23&76&0.86&\nl
551&3335.91&3345.7&1702.81&542.80&31.14&30.82&$<$0.65&\nodata&\nodata&50&0.93&kn\nl
101&3335.93&3311.9&1695.71&1896.15&30.22&29.65&$<$0.90&\nodata&\nodata&118&0.01&kn\nl
601&3335.94&3350.3&1691.30&358.51&31.61&30.80&$<$0.92&\nodata&\nodata&70&0.87&kn\nl
329&3335.96&3324.1&1687.50&1408.15&29.49&29.07&0.06&$>$-0.38&$>$-0.26&133&0.00&\nl
690&3335.97&3301.7&1683.06&2302.89&30.01&29.92&$<$0.21&\nodata&\nodata&69&0.75&kn\nl
12&3335.97&3303.5&1684.54&2232.71&31.11&30.64&$<$0.50&\nodata&\nodata&61&0.94&kn\nl
49&3335.97&3307.5&1684.47&2072.93&30.31&30.03&0.58&\nodata&\nodata&112&0.12&kn\nl
157&3335.98&3315.6&1680.19&1746.31&29.85&29.05&$<$0.55&$>$-0.78&\nodata&204&0.06&bn\nl
142&3335.98&3315.9&1680.62&1736.09&30.08&29.40&0.18&$>$-0.81&\nodata&117&0.12&abn\nl
569&3335.99&3346.8&1679.00&500.49&31.06&30.97&$<$0.88&\nodata&\nodata&63&0.95&kn\nl
453&3336.02&3339.0&1670.38&811.30&28.53&28.32&0.28&$>$0.36&$>$1.68&109&0.02&a\nl
459&3336.02&3339.6&1668.64&787.15&28.63&28.42&0.58&$>$0.00&$>$0.57&183&0.00&\nl
330&3336.04&3330.3&1662.20&1161.28&29.96&29.86&0.65&$>$-0.02&$>$0.53&77&0.07&\nl
233&3336.07&3321.5&1654.51&1510.85&30.36&30.17&0.44&$>$-0.90&$>$-0.35&67&0.49&\nl
530&3336.07&3343.4&1654.62&633.93&31.35&30.53&$<$1.61&\nodata&$>$-0.57&79&0.77&k\nl
428&3336.10&3336.8&1644.75&901.31&28.40&28.25&0.50&$>$0.90&$>$1.41&115&0.02&\nl
247&3336.11&3323.0&1643.76&1449.43&30.85&30.37&$<$1.09&$>$-0.92&$>$-0.91&83&0.60&\nl
370&3336.12&3333.2&1641.00&1041.96&30.64&30.04&$<$0.93&$>$-0.98&$>$-0.05&102&0.43&\nl
290&3336.15&3327.3&1629.77&1277.84&31.11&30.74&$<$0.58&$>$-0.73&$>$0.14&75&0.73&\nl
460&3336.15&3339.4&1631.24&797.15&29.71&29.60&0.37&-0.63&$>$0.89&87&0.01&\nl
408&3336.16&3335.5&1627.40&953.12&31.69&30.68&$<$1.55&$>$-1.67&$>$-0.23&89&0.84&\nl
525&3336.16&3341.7&1628.25&704.89&31.16&30.74&$<$1.35&\nodata&$>$-0.51&62&0.94&k\nl
538&3336.16&3344.6&1626.35&586.85&30.85&30.23&$<$0.99&\nodata&\nodata&73&0.97&kn\nl
612&3336.16&3351.1&1629.19&328.20&28.57&28.46&0.07&\nodata&\nodata&98&0.03&kn\nl
324&3336.17&3330.0&1626.05&1171.79&26.97&26.89&0.11&0.80&$>$2.27&138&0.03&\nl
60&3336.18&3308.8&1620.60&2018.97&27.15&27.02&0.45&\nodata&\nodata&244&0.01&kn\nl
254&3336.18&3323.4&1620.90&1436.95&30.13&29.69&0.76&$>$-0.34&$>$0.70&97&0.20&\nl
100&3336.19&3311.8&1618.88&1900.86&31.93&30.20&$<$1.61&\nodata&\nodata&144&0.77&kn\nl
416&3336.19&3336.1&1618.91&925.62&30.92&30.82&$<$1.30&$>$-0.56&$>$0.30&59&0.33&\nl
243&3336.21&3322.6&1613.08&1466.61&28.02&27.92&0.66&$>$1.12&$>$1.41&107&0.02&\nl
691&3336.22&3302.0&1609.97&2292.63&30.12&29.53&0.92&\nodata&\nodata&105&0.73&kn\nl
150&3336.22&3316.2&1608.99&1723.88&31.19&30.16&1.16&$>$-0.76&$>$-1.02&114&0.71&\nl
334&3336.22&3330.5&1609.42&1152.36&30.42&29.39&$<$0.81&$>$-1.14&$>$-0.29&189&0.03&a\nl
385&3336.22&3333.7&1610.49&1022.62&31.31&30.63&$<$0.88&$>$-1.30&-0.36&74&0.92&\nl
510&3336.23&3342.4&1608.08&674.19&30.02&29.56&$<$0.93&\nodata&$>$0.00&128&0.12&k\nl
134&3336.25&3314.8&1601.43&1780.56&30.18&29.89&$<$0.59&$>$-0.98&$>$-1.24&109&0.02&\nl
256&3336.25&3324.7&1601.85&1384.83&30.42&30.18&0.93&$>$-0.31&$>$0.52&75&0.23&\nl
367&3336.25&3332.7&1601.08&1063.49&31.26&31.03&$<$1.12&$>$-0.64&$>$0.20&49&0.84&\nl
528&3336.25&3341.7&1602.53&701.69&29.64&29.37&0.38&\nodata&$>$0.36&113&0.01&k\nl
237&3336.28&3321.9&1591.87&1494.82&28.99&28.76&-0.69&$>$0.74&$>$1.30&82&0.24&\nl
211&3336.30&3319.9&1586.91&1576.16&31.12&30.58&$<$0.52&$>$-0.83&$>$0.27&83&0.94&\nl
230&3336.30&3321.3&1586.32&1519.24&30.52&29.48&0.92&$>$-1.14&$>$0.40&175&0.23&\nl
536&3336.31&3344.7&1582.53&585.23&28.59&28.56&-0.09&\nodata&$>$1.97&165&0.00&afiko\nl
532&3336.32&3344.1&1580.92&607.35&29.43&29.56&$<$0.37&\nodata&$>$0.22&108&0.00&ak\nl
25&3336.33&3305.3&1578.82&2160.86&31.73&30.89&$<$1.28&\nodata&\nodata&66&0.85&kn\nl
270&3336.33&3326.3&1576.68&1321.14&24.79&24.79&0.31&$>$3.14&$>$4.08&238&0.03&\nl
517&3336.33&3343.3&1576.24&641.31&27.74&27.16&0.54&\nodata&$>$1.13&311&0.00&abk\nl
659&3336.35&3354.4&1571.17&196.50&29.77&29.03&0.52&\nodata&\nodata&126&0.72&kn\nl
16&3336.36&3304.6&1569.82&2185.89&30.03&29.24&0.27&\nodata&\nodata&145&0.02&kn\nl
486&3336.36&3341.0&1569.82&731.33&30.02&29.38&0.76&\nodata&$>$-0.03&130&0.13&k\nl
176&3336.38&3317.9&1563.44&1656.37&26.53&26.42&0.58&1.55&2.02&202&0.03&b\nl
518&3336.38&3343.5&1563.97&631.17&27.72&27.39&0.52&\nodata&$>$0.71&233&0.03&abk\nl
373&3336.39&3333.7&1559.26&1022.90&29.85&29.40&0.59&$>$0.05&$>$0.83&128&0.12&ab\nl
389&3336.39&3334.0&1558.95&1010.61&31.23&30.71&$<$0.79&$>$-0.77&$>$-0.45&69&0.92&a\nl
27&3336.40&3305.5&1557.43&2150.33&30.11&29.75&$<$0.53&\nodata&\nodata&119&0.66&kn\nl
289&3336.41&3327.3&1554.92&1277.73&29.99&29.94&$<$0.03&0.08&$>$0.91&60&0.77&\nl
396&3336.41&3333.4&1554.56&1033.82&29.65&29.46&$<$0.69&$>$-0.14&$>$0.73&116&0.00&b\nl
534&3336.41&3344.1&1554.46&606.77&30.72&30.21&$<$0.63&\nodata&$>$-0.74&80&0.04&k\nl
10&3336.44&3302.8&1546.57&2259.61&30.08&29.25&$<$0.54&\nodata&\nodata&145&0.68&kn\nl
177&3336.44&3317.8&1545.96&1659.35&28.79&28.45&0.26&$>$0.80&$>$1.37&107&0.01&ab\nl
205&3336.44&3319.3&1545.92&1599.82&31.16&31.22&$<$0.88&$>$-0.96&$>$-0.05&56&0.88&\nl
590&3336.44&3349.7&1545.80&383.97&30.66&30.26&0.77&\nodata&\nodata&85&0.87&kn\nl
26&3336.48&3305.5&1534.95&2152.75&30.23&29.76&$<$0.43&\nodata&\nodata&92&0.76&kn\nl
282&3336.53&3326.7&1520.08&1301.56&29.88&29.71&0.27&$>$-0.31&$>$0.75&92&0.08&\nl
645&3336.53&3353.3&1518.65&241.02&25.75&25.74&0.39&\nodata&\nodata&159&0.04&kn\nl
438&3336.54&3337.5&1514.73&873.00&28.99&28.91&0.12&$>$0.65&$>$1.47&91&0.02&\nl
444&3336.57&3338.3&1505.68&840.74&26.79&26.69&0.25&$>$1.31&2.68&237&0.03&\nl
622&3336.57&3351.9&1506.84&295.35&30.46&30.09&$<$0.94&\nodata&\nodata&82&0.96&kn\nl
271&3336.58&3325.7&1502.91&1343.95&28.66&28.64&0.42&$>$0.88&$>$1.63&105&0.02&\nl
404&3336.58&3335.2&1504.80&962.79&30.57&30.48&$<$0.96&$>$-0.39&$>$-0.35&101&0.73&fi\nl
116&3336.60&3313.6&1497.55&1827.81&28.43&28.30&0.54&$>$-1.98&\nodata&179&0.00&ln\nl
376&3336.61&3324.8&1496.31&1380.10&27.66&27.60&0.22&$>$1.33&$>$2.38&115&0.03&\nl
524&3336.61&3343.3&1495.43&640.79&29.42&29.33&0.11&\nodata&$>$0.57&100&0.01&k\nl
597&3336.62&3350.2&1493.57&364.15&27.73&27.69&0.70&\nodata&\nodata&152&0.03&kn\nl
667&3336.62&3354.7&1492.56&182.39&30.38&30.04&$<$0.77&\nodata&\nodata&76&0.97&bkn\nl
670&3336.65&3355.1&1482.69&165.62&29.92&29.63&0.47&\nodata&\nodata&96&0.85&aehkn\nl
58&3336.66&3308.7&1480.82&2023.96&25.17&25.13&0.24&\nodata&\nodata&409&0.02&kn\nl
309&3336.67&3328.7&1478.84&1222.44&29.80&29.47&0.72&$>$-0.13&$>$0.79&108&0.01&\nl
630&3336.69&3352.7&1472.29&264.45&28.95&28.10&0.44&\nodata&\nodata&274&0.01&kn\nl
545&3336.70&3345.4&1469.15&555.36&31.47&30.47&$<$1.54&\nodata&\nodata&96&0.86&kn\nl
664&3336.70&3354.6&1467.25&186.26&30.00&28.70&$<$0.33&\nodata&\nodata&177&0.60&kn\nl
9&3336.71&3303.4&1466.92&2233.90&25.89&25.84&0.47&\nodata&\nodata&198&0.03&kn\nl
326&3336.73&3330.0&1459.98&1171.57&29.97&29.54&0.28&$>$0.01&$>$0.39&111&0.01&\nl
583&3336.73&3349.2&1460.44&404.18&27.21&27.16&0.00&\nodata&\nodata&127&0.03&abkn\nl
442&3336.74&3337.8&1457.47&860.58&31.22&30.75&$<$0.82&-0.82&$>$0.06&74&0.87&\nl
584&3336.74&3349.6&1456.79&386.52&27.59&27.49&0.35&\nodata&\nodata&141&0.03&abkn\nl
238&3336.75&3321.8&1453.36&1499.22&32.05&30.66&$<$1.26&$>$-1.14&$>$-0.38&88&0.72&fi\nl
348&3336.75&3324.1&1452.97&1408.30&30.47&30.30&$<$0.85&$>$-0.18&$>$0.12&69&0.71&\nl
204&3336.76&3319.3&1450.99&1598.76&30.17&29.79&$<$0.82&$>$0.00&$>$0.52&92&0.10&\nl
559&3336.78&3346.1&1446.27&527.94&30.51&30.36&0.48&\nodata&\nodata&58&0.63&kn\nl
567&3336.78&3346.8&1446.03&498.77&29.36&29.20&0.37&\nodata&\nodata&90&0.01&abkn\nl
673&3336.80&3355.3&1439.18&159.39&30.13&\nodata&0.79&\nodata&\nodata&\nodata&0.84&abhkn\nl
568&3336.81&3346.9&1435.98&496.62&29.02&28.78&-0.00&\nodata&\nodata&103&0.01&abkn\nl
668&3336.81&3355.0&1436.58&172.68&29.01&29.78&0.48&\nodata&\nodata&81&0.01&abhkn\nl
663&3336.82&3354.7&1432.72&184.82&29.22&27.32&-0.35&\nodata&\nodata&373&0.01&akn\nl
133&3336.83&3314.4&1431.62&1796.90&29.40&29.29&-0.02&$>$-1.44&$>$-0.24&104&0.01&o\nl
431&3336.83&3336.9&1431.19&895.67&28.78&28.54&0.12&$>$0.11&$>$1.30&108&0.02&\nl
541&3336.83&3345.2&1430.27&561.62&31.36&30.49&$<$1.05&\nodata&\nodata&88&0.72&kn\nl
331&3336.84&3330.2&1428.73&1162.93&31.38&30.79&$<$0.89&$>$-0.88&$>$-0.15&79&0.59&\nl
642&3336.86&3353.0&1421.19&252.49&31.22&30.69&$<$0.93&\nodata&\nodata&52&0.94&kn\nl
117&3336.87&3313.4&1418.90&1833.58&28.89&28.86&0.75&\nodata&\nodata&81&0.02&kn\nl
495&3336.87&3341.9&1418.91&693.61&24.87&24.84&0.18&$>$5.45&$>$3.86&195&0.03&abl\nl
657&3336.87&3354.2&1417.70&204.46&30.45&28.96&$<$0.13&\nodata&\nodata&155&0.98&kn\nl
665&3336.88&3354.7&1416.46&181.84&29.92&28.11&$<$0.52&\nodata&\nodata&249&0.54&akn\nl
445&3336.89&3337.9&1411.11&857.24&31.28&30.27&$<$1.01&$>$-0.79&-0.02&119&0.56&\nl
466&3336.89&3339.7&1411.73&781.81&30.18&29.96&$<$0.57&$>$-0.62&$>$0.61&76&0.15&\nl
616&3336.89&3351.3&1411.65&318.13&29.86&29.70&0.16&\nodata&\nodata&98&0.32&kn\nl
675&3336.89&3355.6&1411.84&146.41&30.72&32.47&$<$0.95&\nodata&\nodata&25&0.98&aehkn\nl
485&3336.90&3341.3&1411.05&720.91&30.55&29.89&$<$0.92&$>$-1.87&$>$0.34&106&0.13&abl\nl
496&3336.91&3342.9&1406.27&655.60&22.79&22.79&0.23&$>$6.59&$>$3.80&267&0.03&abl\nl
152&3336.92&3316.3&1404.02&1718.89&30.54&30.42&$<$0.65&$>$-0.32&$>$-1.14&55&0.76&\nl
484&3336.92&3341.0&1404.07&731.85&29.17&28.87&-0.08&$>$-0.82&$>$0.78&101&0.03&bl\nl
78&3336.94&3310.4&1397.10&1955.40&27.80&27.74&0.45&\nodata&\nodata&95&0.02&kn\nl
379&3336.94&3333.5&1397.56&1029.79&31.99&31.26&$<$1.35&$>$-1.27&$>$-0.57&60&0.84&afi\nl
225&3336.95&3320.8&1395.27&1539.40&30.05&29.79&0.52&$>$-0.11&$>$0.46&96&0.09&\nl
432&3336.96&3336.9&1392.34&896.55&29.88&29.65&$<$0.22&$>$-0.20&$>$0.83&114&0.00&\nl
95&3336.98&3311.7&1385.69&1902.29&29.77&29.63&0.30&\nodata&\nodata&73&0.12&kn\nl
155&3336.99&3316.4&1383.03&1715.84&30.85&30.32&0.47&$>$-0.89&-0.93&76&0.83&\nl
216&3336.99&3320.1&1384.06&1566.08&28.79&28.67&0.59&$>$0.84&$>$1.60&115&0.01&\nl
10123&3336.99&3333.0&1384.14&1052.53&29.21&27.94&-0.24&$>$0.92&$>$1.71&138&0.00&fgij\nl
628&3337.01&3352.4&1377.37&275.48&30.18&28.87&$<$0.37&\nodata&\nodata&216&0.66&kn\nl
686&3337.01&3356.6&1376.68&107.11&29.38&27.48&$<$0.51&\nodata&\nodata&158&0.96&aehkn\nl
339&3337.02&3330.9&1374.67&1135.01&30.36&30.13&$<$0.92&$>$-0.15&$>$0.45&78&0.18&\nl
259&3337.03&3324.7&1372.02&1381.92&31.43&30.86&$<$1.54&$>$-0.85&$>$-0.29&77&0.52&a\nl
10120&3337.03&3332.5&1371.47&1073.39&28.80&27.15&-0.24&$>$1.18&$>$1.81&228&0.00&fgij\nl
377&3337.04&3333.6&1367.36&1029.05&31.24&30.98&$<$1.02&$>$-0.91&$>$-0.25&69&0.30&\nl
32&3337.05&3306.2&1364.03&2124.64&29.27&29.16&0.58&\nodata&\nodata&92&0.01&kn\nl
160&3337.08&3316.8&1357.51&1700.39&28.40&28.24&-0.26&$>$0.51&$>$0.77&130&0.03&\nl
300&3337.08&3328.7&1357.69&1223.56&22.58&22.62&0.80&$>$5.14&$>$5.73&69&0.96&\nl
175&3337.09&3317.5&1353.75&1673.37&30.57&29.61&0.92&$>$-0.82&$>$0.12&147&0.18&\nl
587&3337.09&3349.7&1353.24&384.76&27.26&27.22&-0.19&\nodata&\nodata&163&0.03&afikn\nl
661&3337.10&3353.3&1351.61&240.76&29.93&29.72&$<$0.02&\nodata&\nodata&77&0.08&kn\nl
226&3337.11&3320.9&1346.30&1536.36&30.63&30.29&$<$1.16&$>$-0.62&$>$-0.06&95&0.64&\nl
10121&3337.11&3332.6&1347.46&1066.91&26.65&26.03&0.19&0.67&2.42&251&0.00&fgij\nl
102&3337.12&3312.4&1343.86&1876.39&27.39&27.30&0.34&\nodata&\nodata&162&0.03&kn\nl
131&3337.17&3314.3&1329.54&1799.17&29.37&29.11&0.85&$>$-0.80&$>$-1.02&100&0.01&o\nl
91&3337.18&3310.3&1325.60&1960.39&24.91&24.89&0.39&\nodata&\nodata&420&0.03&kn\nl
212&3337.19&3319.9&1324.57&1575.35&31.18&29.77&$<$1.41&-0.82&$>$0.09&161&0.79&\nl
10100&3337.19&3325.5&1323.08&1351.80&27.98&26.69&0.63&$>$1.32&$>$2.19&297&0.00&fgij\nl
374&3337.19&3333.4&1324.15&1035.28&31.34&31.06&$<$1.45&$>$-0.80&$>$-0.70&67&0.89&\nl
592&3337.22&3349.8&1315.43&381.24&30.30&29.64&0.45&\nodata&\nodata&107&0.74&kn\nl
10119&3337.23&3332.3&1312.78&1077.46&29.35&28.78&0.34&$>$0.88&$>$1.68&70&0.04&gj\nl
511&3337.23&3342.5&1312.27&671.04&30.63&30.84&$<$0.89&\nodata&$>$-0.14&72&0.89&k\nl
38&3337.24&3306.3&1309.08&2119.19&29.70&29.53&$<$0.31&\nodata&\nodata&92&0.03&kn\nl
65&3337.24&3308.8&1308.07&2019.25&30.89&29.59&$<$1.06&\nodata&\nodata&180&0.14&akn\nl
261&3337.24&3324.9&1309.02&1374.83&29.18&28.83&0.47&$>$0.79&$>$0.53&95&0.25&ab\nl
433&3337.24&3336.9&1309.03&895.09&30.72&29.72&$<$0.74&$>$-0.40&$>$0.02&162&0.17&\nl
28&3337.26&3305.6&1304.81&2148.89&30.14&29.86&$<$0.38&\nodata&\nodata&87&0.08&kn\nl
500&3337.27&3341.5&1300.04&710.33&29.07&28.74&$<$0.41&$>$-1.28&$>$0.90&163&0.00&l\nl
262&3337.28&3325.2&1298.56&1365.20&29.67&29.32&0.72&$>$0.02&$>$0.54&122&0.01&ab\nl
462&3337.28&3339.6&1297.19&789.20&30.32&29.72&$<$0.68&$>$-0.93&$>$0.54&124&0.03&\nl
169&3337.32&3317.0&1285.98&1689.73&29.97&29.10&0.68&$>$0.02&$>$-0.08&199&0.01&\nl
222&3337.33&3320.2&1282.27&1564.49&26.00&26.00&0.41&$>$2.65&$>$3.29&146&0.03&\nl
180&3337.34&3317.5&1278.89&1670.58&30.90&30.13&$<$0.58&$>$-0.57&$>$0.04&142&0.81&\nl
467&3337.34&3340.3&1279.99&759.57&25.35&25.36&0.21&$>$1.63&$>$4.02&111&0.03&\nl
98&3337.37&3311.8&1271.82&1898.75&29.19&29.20&-0.00&\nodata&\nodata&73&0.01&kn\nl
186&3337.39&3317.9&1264.37&1656.14&28.28&28.21&0.50&$>$1.32&1.31&88&0.02&\nl
413&3337.39&3335.9&1264.59&933.94&30.24&30.26&$<$0.54&$>$-0.12&$>$0.45&79&0.18&\nl
231&3337.40&3321.6&1262.78&1505.60&25.36&25.37&0.14&2.01&$>$3.49&109&0.06&\nl
393&3337.40&3334.7&1263.62&984.31&28.37&28.27&0.40&$>$1.15&$>$1.62&87&0.05&\nl
46&3337.43&3307.1&1252.79&2087.90&30.00&29.77&$<$0.47&\nodata&\nodata&101&0.07&kn\nl
24&3337.44&3305.3&1250.18&2157.66&28.15&28.10&0.31&\nodata&\nodata&87&0.02&kn\nl
555&3337.44&3345.9&1248.95&534.12&31.55&31.17&$<$1.12&\nodata&\nodata&43&0.86&kn\nl
580&3337.44&3348.7&1251.15&423.90&30.73&30.01&$<$0.90&\nodata&\nodata&101&0.70&kn\nl
48&3337.50&3307.4&1232.24&2074.60&29.26&29.00&0.17&\nodata&\nodata&107&0.01&kn\nl
482&3337.50&3340.9&1232.48&734.35&28.05&28.04&-0.32&0.65&$>$1.59&115&0.02&\nl
519&3337.51&3342.8&1229.87&657.98&29.80&29.63&$<$0.43&\nodata&-0.25&72&0.13&k\nl
602&3337.52&3350.4&1225.46&355.92&30.79&30.23&$<$1.10&\nodata&\nodata&82&0.91&kn\nl
40&3337.58&3306.5&1210.51&2111.76&31.21&29.68&$<$1.42&\nodata&\nodata&187&0.91&kn\nl
141&3337.58&3315.7&1209.18&1742.61&26.00&25.96&0.36&0.77&$>$1.75&204&0.03&\nl
10103&3337.59&3329.1&1205.73&1206.06&17.78&17.83&0.34&1.77&2.53&188&0.85&cfgijmpq\nl
607&3337.60&3350.9&1202.68&337.39&28.13&27.97&0.44&\nodata&\nodata&137&0.02&kn\nl
1&3337.60&3355.3&1204.05&161.27&17.14&17.16&0.79&\nodata&\nodata&274&0.85&acefhikn\nl
51&3337.62&3307.6&1196.36&2068.34&29.72&29.70&0.49&\nodata&\nodata&64&0.19&kn\nl
588&3337.62&3349.9&1198.57&376.67&26.31&26.25&0.56&\nodata&\nodata&229&0.03&kn\nl
179&3337.64&3318.0&1190.31&1652.84&26.05&25.98&0.22&1.89&$>$2.07&321&0.03&a\nl
456&3337.68&3339.0&1178.40&810.44&29.59&29.17&$<$0.19&$>$-0.15&$>$0.86&155&0.01&\nl
469&3337.68&3340.0&1179.28&770.44&30.16&29.81&$<$0.51&$>$-0.67&$>$0.32&78&0.06&\nl
273&3337.71&3325.9&1171.99&1337.34&29.10&28.88&0.17&$>$0.64&$>$0.57&139&0.01&a\nl
639&3337.71&3347.7&1170.28&462.49&31.95&31.09&$<$2.00&\nodata&\nodata&62&0.81&kn\nl
103&3337.72&3312.3&1167.35&1880.72&30.18&30.15&$<$0.34&\nodata&\nodata&68&0.19&kn\nl
236&3337.73&3321.8&1164.70&1500.23&30.02&28.92&$<$0.93&$>$-0.12&$>$0.09&235&0.13&\nl
423&3337.73&3336.4&1165.86&916.07&29.88&29.48&$<$0.37&$>$-0.07&$>$0.55&126&0.00&\nl
130&3337.75&3314.2&1157.76&1803.03&30.65&29.89&$<$1.18&\nodata&\nodata&153&0.96&kn\nl
7&3337.77&3302.3&1153.69&2279.29&27.41&27.13&0.30&\nodata&\nodata&147&0.03&aehkn\nl
417&3337.79&3336.2&1146.51&923.23&30.53&29.98&$<$1.10&$>$-0.47&$>$0.27&97&0.63&\nl
173&3337.81&3317.7&1140.67&1665.26&25.68&25.66&0.40&0.78&$>$2.67&187&0.03&\nl
253&3337.81&3324.4&1142.48&1394.05&22.85&22.84&0.48&0.89&1.86&553&0.03&a\nl
403&3337.83&3335.2&1136.64&962.58&28.84&28.81&-0.00&$>$0.41&$>$1.06&68&0.07&\nl
52&3337.86&3307.6&1125.02&2067.53&30.89&29.38&0.75&\nodata&\nodata&208&0.52&kn\nl
573&3337.86&3347.0&1126.62&489.92&31.58&30.97&$<$0.93&\nodata&\nodata&66&0.84&kn\nl
493&3337.87&3341.3&1122.37&718.20&31.75&31.32&$<$1.08&$>$-2.15&$>$-0.14&55&0.73&\nl
512&3337.88&3342.6&1119.29&669.06&29.03&28.92&0.33&\nodata&$>$1.05&66&0.46&k\nl
383&3337.90&3334.1&1115.72&1006.97&26.18&26.17&0.23&1.80&$>$2.31&167&0.03&\nl
548&3337.91&3345.7&1111.09&543.58&29.91&29.52&$<$0.92&\nodata&\nodata&148&0.00&kn\nl
19&3337.92&3304.8&1107.90&2178.81&28.67&28.56&0.31&\nodata&\nodata&93&0.01&kn\nl
543&3337.93&3345.3&1106.44&557.65&30.59&29.71&$<$0.41&\nodata&$>$-0.86&168&0.95&ako\nl
497&3337.95&3341.7&1101.35&701.55&30.73&30.19&0.87&$>$-1.38&$>$0.17&75&0.91&\nl
146&3337.98&3314.6&1092.48&1786.73&26.48&26.36&0.69&$>$0.73&$>$1.39&465&0.00&lo\nl
483&3337.99&3340.9&1088.85&736.59&31.57&31.04&$<$1.07&$>$-1.48&$>$-0.34&64&0.84&\nl
89&3338.00&3311.8&1083.88&1900.90&27.89&27.86&-0.12&\nodata&\nodata&196&0.03&kn\nl
126&3338.00&3313.6&1085.19&1826.33&30.86&30.00&$<$0.72&\nodata&\nodata&122&0.47&akn\nl
457&3338.01&3339.4&1082.25&797.05&27.95&27.77&-0.20&1.11&$>$1.53&123&0.03&ab\nl
272&3338.02&3325.7&1077.92&1345.30&29.07&28.89&-0.27&$>$0.60&$>$0.58&118&0.01&\nl
344&3338.02&3331.2&1078.20&1125.29&31.35&30.82&$<$1.14&$>$-0.81&$>$-0.45&72&0.81&a\nl
47&3338.04&3307.0&1073.68&2090.40&30.79&29.56&$<$1.04&\nodata&\nodata&181&0.58&kn\nl
135&3338.04&3313.8&1073.69&1820.19&30.63&30.05&$<$0.96&\nodata&\nodata&115&0.21&akn\nl
235&3338.05&3321.6&1070.58&1508.27&31.52&30.89&$<$0.82&$>$-0.95&$>$-0.73&62&0.86&\nl
269&3338.06&3325.4&1068.91&1355.69&31.03&30.15&$<$0.93&$>$-0.46&$>$-0.23&135&0.89&a\nl
575&3338.06&3347.1&1066.68&485.60&29.68&29.29&$<$0.28&\nodata&\nodata&154&0.01&kn\nl
8&3338.07&3302.6&1065.55&2267.19&26.11&25.86&0.59&\nodata&\nodata&341&0.03&aehkn\nl
132&3338.07&3314.3&1065.57&1800.68&31.70&32.00&$<$1.07&\nodata&\nodata&42&0.87&kn\nl
50&3338.08&3308.4&1062.58&2035.87&24.03&23.99&0.45&\nodata&\nodata&566&0.03&bkn\nl
458&3338.08&3339.5&1060.67&791.19&27.25&27.05&0.04&1.01&$>$2.33&275&0.01&ab\nl
11&3338.10&3303.4&1054.64&2233.59&30.65&30.00&0.41&\nodata&\nodata&77&0.97&kn\nl
221&3338.11&3320.5&1053.91&1551.57&30.34&30.08&$<$0.29&$>$-0.56&$>$0.34&82&0.04&\nl
354&3338.11&3324.4&1053.36&1393.63&29.04&29.04&0.15&$>$0.62&$>$0.99&96&0.01&\nl
77&3338.14&3310.0&1044.17&1970.11&24.94&24.93&0.21&\nodata&\nodata&215&0.03&abkn\nl
111&3338.14&3312.9&1043.80&1856.05&30.78&30.58&$<$0.86&\nodata&\nodata&83&0.10&kn\nl
203&3338.14&3319.4&1044.18&1595.08&27.59&27.48&0.21&0.56&$>$1.42&200&0.02&\nl
535&3338.14&3344.5&1043.29&592.01&29.29&29.07&0.13&\nodata&0.31&153&0.00&k\nl
646&3338.15&3353.5&1040.86&232.87&29.88&29.02&$<$0.10&\nodata&\nodata&181&0.02&akn\nl
631&3338.17&3352.6&1035.05&268.60&31.03&31.14&$<$1.23&\nodata&\nodata&48&0.74&kn\nl
465&3338.18&3339.3&1030.87&797.70&29.19&28.94&0.24&$>$0.33&$>$1.00&140&0.00&a\nl
123&3338.19&3313.7&1027.88&1824.38&28.58&28.21&-0.32&\nodata&\nodata&209&0.00&kn\nl
307&3338.19&3328.7&1030.23&1221.62&29.34&28.66&0.46&$>$0.34&$>$0.58&162&0.00&\nl
369&3338.20&3333.2&1025.41&1042.94&30.11&29.91&1.04&$>$0.05&$>$0.41&68&0.23&\nl
266&3338.21&3325.3&1024.59&1357.52&30.54&30.05&$<$0.46&$>$-0.65&$>$0.02&104&0.14&abfi\nl
353&3338.21&3331.9&1023.14&1094.84&28.77&28.72&0.52&$>$0.43&$>$0.78&80&0.19&\nl
147&3338.23&3316.3&1017.34&1719.35&27.52&27.44&0.35&1.31&$>$1.20&119&0.06&\nl
232&3338.23&3321.4&1018.00&1514.52&27.35&27.29&0.47&$>$1.75&$>$2.22&151&0.03&\nl
333&3338.23&3330.4&1016.84&1154.10&30.22&29.30&0.70&$>$-0.13&$>$0.18&164&0.04&\nl
20&3338.24&3304.8&1014.60&2179.79&30.71&30.13&$<$0.75&\nodata&\nodata&71&0.97&kn\nl
301&3338.24&3323.7&1015.11&1422.88&31.55&30.94&$<$1.09&$>$-0.82&$>$-0.44&58&0.85&\nl
371&3338.24&3333.3&1015.04&1039.74&31.12&30.12&$<$1.60&$>$-0.70&$>$-0.35&108&0.93&a\nl
164&3338.25&3317.2&1010.81&1683.34&29.95&29.50&$<$0.71&$>$-0.80&$>$-0.66&103&0.19&ab\nl
653&3338.25&3353.8&1011.08&219.04&29.97&30.08&$<$0.02&\nodata&\nodata&69&0.78&kn\nl
163&3338.26&3317.0&1009.62&1692.95&30.30&29.26&0.37&$>$-0.47&$>$-0.73&165&0.11&ab\nl
165&3338.26&3317.4&1007.70&1674.55&29.78&29.44&0.24&$>$0.18&$>$-0.28&100&0.03&ab\nl
347&3338.27&3331.5&1004.42&1109.49&29.87&29.61&0.14&$>$-0.49&$>$0.21&97&0.00&\nl
494&3338.27&3341.4&1006.29&716.28&30.06&29.78&$<$0.05&$>$-0.60&$>$0.26&84&0.23&\nl
224&3338.28&3320.7&1002.07&1542.24&30.46&29.74&$<$1.05&$>$-0.30&$>$0.19&126&0.10&\nl
352&3338.30&3324.7&996.84&1382.40&29.65&28.77&0.49&$>$-0.15&$>$0.47&229&0.01&abfi\nl
678&3338.33&3355.7&988.82&142.13&29.21&28.18&0.40&\nodata&\nodata&211&0.02&akn\nl
499&3338.34&3341.9&983.88&695.85&28.31&28.28&0.28&$>$0.02&1.12&86&0.03&\nl
682&3338.34&3356.2&985.63&121.93&28.83&\nodata&0.69&\nodata&\nodata&\nodata&0.02&ahkn\nl
684&3338.36&3356.6&979.46&107.72&28.96&26.56&0.42&\nodata&\nodata&610&0.01&aehkn\nl
79&3338.37&3310.7&975.35&1941.55&26.73&26.64&0.12&\nodata&\nodata&192&0.03&bkn\nl
2&3338.37&3357.2&976.59&81.48&28.43&25.50&$<$1.85&\nodata&\nodata&1004&0.01&aehkn\nl
506&3338.39&3342.3&971.48&678.64&30.27&29.85&0.62&$>$-0.74&$>$0.05&88&0.22&l\nl
195&3338.41&3318.8&965.31&1618.55&28.55&27.94&0.49&$>$0.75&$>$1.13&276&0.00&b\nl
263&3338.41&3325.0&964.34&1370.61&31.10&30.56&$<$0.78&$>$-1.26&$>$-0.39&98&0.82&\nl
5&3338.41&3357.4&965.10&76.01&29.96&27.16&$<$1.08&\nodata&\nodata&382&0.90&adehkn\nl
196&3338.42&3319.2&961.53&1604.55&30.04&29.52&0.52&$>$-0.12&$>$0.25&120&0.00&ab\nl
279&3338.42&3326.4&960.27&1317.40&30.95&30.62&0.83&$>$-0.58&$>$-0.17&68&0.89&\nl
452&3338.42&3338.6&961.44&825.72&29.61&29.49&0.51&0.26&$>$0.92&73&0.09&\nl
80&3338.43&3310.8&958.11&1937.99&28.72&28.68&-0.64&\nodata&\nodata&76&0.02&abkn\nl
687&3338.43&3356.8&957.39&98.48&30.29&28.09&$<$1.12&\nodata&\nodata&257&0.98&ehkn\nl
605&3338.44&3351.1&956.25&326.08&26.45&26.40&0.38&\nodata&\nodata&216&0.03&akn\nl
685&3338.44&3356.5&956.49&112.84&30.50&\nodata&0.51&\nodata&\nodata&\nodata&0.93&hkn\nl
660&3338.45&3354.4&951.39&194.64&30.88&30.00&1.01&\nodata&\nodata&104&0.83&kn\nl
161&3338.47&3316.8&947.06&1697.76&29.43&29.02&-0.16&$>$-0.76&$>$-0.24&123&0.01&\nl
681&3338.47&3355.9&947.45&137.27&30.78&29.32&$<$0.37&\nodata&\nodata&164&0.98&kn\nl
10097&3338.48&3324.0&944.86&1411.95&30.02&29.04&0.11&$>$0.26&$>$0.87&75&0.80&fgij\nl
128&3338.49&3314.2&940.74&1804.13&28.61&28.37&0.08&\nodata&\nodata&115&0.02&abkn\nl
68&3338.50&3309.6&938.16&1988.42&31.15&30.75&$<$1.28&\nodata&\nodata&63&0.88&kn\nl
99&3338.50&3311.8&938.23&1897.62&29.55&29.05&0.51&\nodata&\nodata&154&0.04&kn\nl
53&3338.51&3307.6&934.03&2066.79&30.42&29.72&$<$0.99&\nodata&\nodata&117&0.34&kn\nl
656&3338.51&3353.2&933.84&244.10&29.92&29.25&0.66&\nodata&\nodata&137&0.20&kn\nl
6&3338.51&3357.5&934.69&69.53&27.68&26.29&$<$-0.27&\nodata&\nodata&287&0.04&abdehkn\nl
129&3338.53&3314.5&928.29&1793.00&27.34&27.16&0.08&\nodata&\nodata&197&0.03&bkn\nl
514&3338.55&3342.5&922.92&671.21&30.34&29.85&0.81&\nodata&$>$0.36&98&0.20&k\nl
411&3338.56&3335.7&919.41&943.77&31.26&30.48&$<$1.58&$>$-0.87&$>$-0.40&82&0.90&\nl
529&3338.60&3344.3&909.40&600.07&24.75&24.73&0.35&\nodata&$>$0.97&296&0.03&k\nl
662&3338.60&3354.5&909.61&190.59&29.74&29.33&$<$0.53&\nodata&\nodata&94&0.10&kn\nl
36&3338.63&3306.5&899.28&2109.88&27.82&27.70&0.18&\nodata&\nodata&156&0.03&bkn\nl
182&3338.63&3317.6&900.26&1669.16&31.12&30.69&$<$1.25&$>$-0.87&$>$-1.39&71&0.90&a\nl
599&3338.63&3350.1&898.17&368.97&29.06&28.98&0.14&\nodata&\nodata&83&0.02&kn\nl
654&3338.63&3353.8&898.31&219.64&31.23&30.69&$<$0.71&\nodata&\nodata&76&0.87&kn\nl
515&3338.64&3342.7&897.84&661.59&30.57&30.24&0.84&\nodata&$>$-0.21&88&0.39&k\nl
395&3338.65&3334.8&894.14&980.68&27.79&27.77&0.04&1.63&$>$1.58&79&0.07&\nl
37&3338.66&3306.8&890.33&2099.85&28.96&28.83&0.31&\nodata&\nodata&95&0.01&abkn\nl
178&3338.67&3317.5&888.57&1671.46&30.52&30.12&0.72&$>$-0.56&$>$-0.82&97&0.13&\nl
669&3338.67&3348.3&887.25&437.76&31.69&30.55&$<$1.16&\nodata&\nodata&98&0.78&afikn\nl
145&3338.68&3315.9&883.27&1737.12&31.63&30.44&0.99&$>$-1.13&$>$-1.27&109&0.84&\nl
4&3338.68&3357.4&885.05&75.76&29.07&28.79&$<$0.66&\nodata&\nodata&96&0.02&dehkn\nl
96&3338.69&3311.9&880.31&1896.85&27.62&27.58&0.16&\nodata&\nodata&157&0.03&kn\nl
10173&3338.70&3349.5&879.48&392.73&29.65&28.17&0.71&\nodata&\nodata&133&0.00&gjkn\nl
119&3338.75&3313.7&864.69&1822.33&30.05&29.85&$<$0.49&\nodata&\nodata&89&0.08&kn\nl
394&3338.76&3334.7&860.24&984.43&28.98&28.90&0.65&$>$0.75&$>$1.16&90&0.01&\nl
648&3338.76&3348.3&861.34&438.66&30.46&29.27&$<$1.18&\nodata&\nodata&195&0.11&afikn\nl
207&3338.77&3319.9&858.45&1575.85&25.22&25.20&0.49&$>$2.89&$>$3.02&284&0.03&\nl
306&3338.77&3328.6&857.58&1226.35&29.59&29.56&$<$0.41&$>$0.33&$>$0.62&83&0.01&\nl
45&3338.78&3307.6&855.48&2068.22&25.69&25.65&0.57&\nodata&\nodata&212&0.03&akn\nl
174&3338.79&3317.4&851.49&1675.68&29.23&29.20&0.13&$>$0.45&$>$0.07&76&0.12&\nl
641&3338.79&3347.9&851.45&456.67&31.45&29.58&1.06&\nodata&\nodata&193&0.87&fikn\nl
349&3338.82&3331.9&844.17&1097.26&27.21&27.16&0.17&0.47&1.58&239&0.02&a\nl
90&3338.83&3311.6&841.70&1908.16&30.76&30.79&0.90&\nodata&\nodata&40&0.97&kn\nl
533&3338.83&3344.1&839.92&607.89&28.72&28.67&-0.22&\nodata&$>$0.47&61&0.85&k\nl
138&3338.84&3315.0&836.56&1772.30&31.14&30.52&$<$1.46&\nodata&\nodata&73&0.93&kn\nl
424&3338.84&3337.2&836.60&882.61&25.25&25.20&0.27&1.52&$>$3.30&359&0.03&\nl
562&3338.86&3346.4&831.81&517.32&30.21&30.09&$<$0.72&\nodata&\nodata&63&0.44&kn\nl
550&3338.87&3345.7&829.29&542.75&32.01&31.16&$<$1.26&\nodata&$>$-2.06&71&0.78&k\nl
593&3338.87&3349.9&828.05&374.32&26.46&26.45&0.07&\nodata&\nodata&102&0.03&kn\nl
64&3338.89&3310.1&823.04&1968.47&23.68&23.65&0.45&\nodata&\nodata&544&0.03&kn\nl
478&3338.91&3340.6&815.88&748.79&30.83&29.86&$<$1.24&\nodata&$>$0.10&158&0.11&k\nl
619&3338.91&3347.4&817.38&473.57&30.63&30.43&$<$1.19&\nodata&\nodata&139&0.86&bfikn\nl
363&3338.94&3332.6&806.89&1067.48&29.01&28.50&0.46&$>$-0.25&$>$0.85&181&0.01&a\nl
563&3338.94&3346.5&807.81&512.45&29.99&29.36&0.25&\nodata&\nodata&139&0.01&fikn\nl
481&3338.95&3340.7&805.97&741.56&31.15&30.05&$<$1.41&\nodata&$>$-0.46&160&0.80&k\nl
33&3338.97&3304.2&798.19&2203.79&30.05&29.73&$<$0.28&\nodata&\nodata&59&0.97&kn\nl
629&3339.00&3347.7&790.07&464.36&30.88&30.56&$<$1.15&\nodata&\nodata&77&0.90&kn\nl
581&3339.00&3348.7&788.96&421.97&30.47&30.23&$<$0.91&\nodata&\nodata&75&0.34&kn\nl
121&3339.01&3313.8&788.74&1819.80&29.79&29.65&$<$0.30&\nodata&\nodata&69&0.28&kn\nl
356&3339.01&3332.2&788.74&1081.48&28.82&28.29&0.80&$>$-0.09&$>$0.25&227&0.00&\nl
410&3339.01&3335.7&786.52&942.93&30.40&29.83&0.49&$>$-1.25&$>$0.02&108&0.01&\nl
292&3339.03&3327.5&782.57&1269.76&31.56&30.80&$<$1.00&$>$-0.97&$>$-0.68&71&0.76&\nl
343&3339.03&3331.2&781.93&1124.79&28.79&28.65&0.63&$>$0.52&$>$1.07&93&0.02&\nl
632&3339.03&3352.5&782.90&270.34&31.51&31.31&$<$0.83&\nodata&\nodata&57&0.90&kn\nl
666&3339.05&3354.7&774.46&185.12&31.05&30.79&$<$0.65&\nodata&\nodata&66&0.94&kn\nl
31&3339.06&3306.2&771.22&2122.41&25.33&25.31&0.69&\nodata&\nodata&175&0.03&kn\nl
436&3339.06&3337.2&773.22&884.12&30.47&30.34&$<$0.91&$>$-0.67&$>$0.33&67&0.14&\nl
214&3339.09&3320.1&763.34&1566.80&30.44&29.83&$<$0.63&$>$-0.86&$>$-0.15&148&0.94&ab\nl
148&3339.10&3316.2&761.05&1722.30&28.69&28.60&0.37&0.56&$>$-0.14&74&0.55&\nl
299&3339.11&3323.6&757.17&1426.22&31.25&30.82&$<$1.18&$>$-1.09&$>$-0.43&66&0.90&\nl
258&3339.11&3325.0&758.66&1372.64&28.19&27.78&0.16&$>$0.27&$>$1.15&277&0.00&\nl
314&3339.11&3329.0&758.29&1209.82&30.82&30.38&$<$0.57&$>$-1.22&$>$-0.45&102&0.95&b\nl
549&3339.13&3345.6&752.21&547.19&31.42&29.88&$<$0.94&\nodata&$>$-0.64&157&0.90&k\nl
633&3339.13&3347.9&751.54&454.26&27.20&27.18&0.58&\nodata&\nodata&130&0.03&kn\nl
676&3339.14&3355.7&749.43&141.60&26.96&26.91&0.23&\nodata&\nodata&96&0.03&kn\nl
209&3339.15&3320.9&747.39&1536.73&27.03&26.98&0.20&0.46&$>$2.05&170&0.03&ab\nl
42&3339.16&3303.9&741.58&2216.66&29.88&29.72&0.66&\nodata&\nodata&72&0.23&ehkn\nl
208&3339.16&3320.2&744.27&1564.31&28.11&27.79&0.17&$>$0.60&1.37&196&0.02&ab\nl
125&3339.19&3314.3&733.72&1797.47&25.82&25.78&0.09&\nodata&\nodata&267&0.03&kn\nl
405&3339.19&3335.3&732.98&958.53&31.45&30.96&1.22&$>$-1.28&$>$-1.04&55&0.88&\nl
360&3339.20&3332.2&730.66&1085.23&31.64&30.32&$<$1.31&$>$-1.39&$>$-1.29&143&0.86&\nl
351&3339.21&3331.7&728.15&1101.85&30.40&30.18&$<$0.66&$>$-0.99&$>$-0.90&71&0.14&\nl
539&3339.21&3345.1&728.01&566.21&30.79&30.17&0.68&\nodata&$>$-2.25&85&0.95&ko\nl
56&3339.22&3304.1&723.98&2207.54&29.89&29.55&0.46&\nodata&\nodata&92&0.52&kn\nl
384&3339.23&3324.4&723.28&1396.72&31.31&30.70&0.95&$>$-1.05&-0.42&67&0.91&\nl
471&3339.23&3340.1&722.34&766.96&30.91&30.48&$<$0.75&$>$-1.04&$>$0.15&104&0.88&\nl
614&3339.23&3350.0&723.62&372.01&30.96&30.67&$<$0.67&\nodata&\nodata&74&0.19&kn\nl
62&3339.24&3308.5&718.09&2030.21&28.53&28.41&-0.02&\nodata&\nodata&86&0.10&kn\nl
679&3339.26&3355.9&713.49&137.22&27.98&27.87&0.42&\nodata&\nodata&101&0.03&abkn\nl
390&3339.28&3334.1&707.45&1008.86&30.87&30.60&$<$0.68&$>$-0.91&$>$0.21&58&0.94&\nl
30&3339.29&3306.7&705.88&2102.39&26.55&26.46&0.47&\nodata&\nodata&147&0.03&abkn\nl
463&3339.30&3339.5&702.65&789.86&29.79&29.86&0.03&$>$-0.67&-0.88&56&0.25&\nl
680&3339.31&3356.0&699.02&132.96&27.08&26.98&0.50&\nodata&\nodata&156&0.03&abkn\nl
13&3339.32&3303.4&694.40&2235.75&26.29&26.08&0.77&\nodata&\nodata&261&0.03&aehkn\nl
332&3339.32&3330.3&695.56&1158.14&29.36&29.24&0.23&$>$0.04&$>$-0.06&78&0.01&\nl
342&3339.35&3323.1&686.36&1446.03&26.31&26.30&0.09&$>$2.01&$>$2.40&86&0.60&ab\nl
359&3339.35&3332.2&687.41&1084.87&30.88&30.09&$<$1.18&$>$-1.40&$>$-0.95&99&0.95&\nl
388&3339.35&3333.9&688.44&1014.05&29.77&29.76&$<$0.34&$>$-0.60&$>$-0.19&55&0.42&\nl
450&3339.35&3338.6&687.77&828.67&27.81&27.77&0.23&$>$0.45&$>$0.76&135&0.03&\nl
29&3339.36&3306.2&684.68&2122.86&24.94&24.76&0.43&\nodata&\nodata&488&0.03&abkn\nl
106&3339.39&3312.6&674.86&1866.37&30.19&29.98&$<$0.43&\nodata&\nodata&82&0.01&kn\nl
198&3339.41&3318.6&670.76&1625.66&31.06&30.40&$<$0.96&$>$-1.06&$>$-1.19&80&0.58&\nl
624&3339.41&3352.0&670.09&290.57&31.36&30.81&1.57&\nodata&\nodata&72&0.88&kn\nl
323&3339.42&3329.5&667.50&1191.38&29.88&29.74&$<$0.26&$>$-0.79&$>$-1.48&84&0.11&\nl
415&3339.42&3336.2&666.88&924.02&28.71&28.52&-0.47&$>$-0.50&$>$-0.17&131&0.01&\nl
328&3339.43&3330.1&662.45&1168.22&31.29&31.03&$<$0.87&$>$-2.17&$>$-2.32&49&0.90&\nl
241&3339.44&3322.8&661.27&1459.97&25.19&25.17&0.37&$>$1.52&$>$1.65&318&0.03&b\nl
310&3339.44&3328.7&661.70&1224.06&30.54&30.41&0.55&$>$-1.87&-2.17&81&0.24&\nl
451&3339.45&3338.6&657.88&828.66&30.94&30.12&$<$1.14&$>$-1.97&$>$-1.22&115&0.92&\nl
81&3339.46&3310.7&654.80&1942.59&27.22&27.20&0.41&\nodata&\nodata&107&0.05&kn\nl
108&3339.46&3312.7&653.69&1861.52&29.26&29.11&0.31&\nodata&\nodata&82&0.33&kn\nl
183&3339.46&3318.0&653.60&1650.67&26.86&26.83&0.38&$>$1.10&1.37&137&0.03&\nl
526&3339.48&3343.4&649.14&634.34&30.98&30.98&$<$1.00&\nodata&$>$-1.28&74&0.85&ak\nl
689&3339.48&3357.2&648.67&83.78&30.63&29.71&$<$0.22&\nodata&\nodata&97&0.97&hkn\nl
114&3339.50&3313.0&641.60&1851.70&31.02&30.14&$<$0.63&\nodata&\nodata&103&0.87&akn\nl
621&3339.51&3351.7&640.55&301.57&30.96&30.45&$<$1.21&\nodata&\nodata&77&0.18&kn\nl
220&3339.52&3320.4&637.32&1553.93&30.49&29.64&$<$1.03&$>$-1.25&$>$-0.35&135&0.46&\nl
594&3339.53&3350.1&634.82&366.80&26.72&26.68&0.42&\nodata&\nodata&146&0.03&kn\nl
617&3339.54&3351.3&631.45&319.60&29.95&29.47&$<$0.71&\nodata&\nodata&112&0.01&kn\nl
107&3339.55&3312.6&627.50&1869.26&31.26&30.65&0.99&\nodata&\nodata&80&0.79&kn\nl
470&3339.55&3340.1&628.32&769.17&30.14&29.82&0.30&$>$-1.39&$>$-0.96&81&0.32&\nl
429&3339.56&3336.7&626.47&902.11&28.53&28.50&0.70&$>$-0.65&$>$0.41&73&0.78&\nl
320&3339.58&3328.1&618.27&1246.28&30.86&30.20&0.72&$>$-1.71&$>$-1.97&83&0.85&\nl
372&3339.58&3333.9&620.10&1013.64&26.88&26.67&0.19&0.19&$>$0.63&305&0.00&o\nl
127&3339.59&3314.1&617.27&1805.63&29.21&29.01&0.65&\nodata&\nodata&108&0.01&kn\nl
604&3339.60&3350.7&613.83&344.51&28.27&28.04&-0.04&\nodata&\nodata&145&0.02&akn\nl
683&3339.60&3356.2&614.07&122.89&30.35&30.01&$<$0.84&\nodata&\nodata&67&0.97&kn\nl
158&3339.61&3316.7&611.41&1703.48&28.80&28.49&0.12&$>$-0.42&\nodata&179&0.00&n\nl
84&3339.62&3310.7&606.95&1944.88&31.16&30.54&$<$1.07&\nodata&\nodata&96&0.85&kn\nl
440&3339.62&3337.7&607.97&863.34&30.54&30.19&$<$0.41&$>$-2.01&$>$-1.42&92&0.60&lo\nl
296&3339.64&3327.8&601.96&1259.65&30.73&30.47&0.93&$>$-2.20&$>$-1.80&74&0.62&\nl
505&3339.66&3342.1&594.44&685.98&31.17&30.35&$<$1.15&\nodata&\nodata&100&0.87&kn\nl
55&3339.67&3308.5&593.38&2030.70&25.88&25.66&0.33&\nodata&\nodata&275&0.03&abkn\nl
136&3339.68&3314.9&590.55&1776.20&29.68&28.92&0.66&\nodata&\nodata&182&0.02&kn\nl
94&3339.69&3311.8&585.52&1900.10&28.39&28.25&0.20&\nodata&\nodata&152&0.01&kn\nl
674&3339.69&3355.9&587.74&136.97&27.17&26.81&0.65&\nodata&\nodata&249&0.03&kn\nl
634&3339.70&3352.6&583.61&267.95&31.57&30.90&0.91&\nodata&\nodata&65&0.85&kn\nl
215&3339.71&3320.1&579.64&1568.17&30.38&29.87&$<$0.80&$>$-1.72&$>$-1.49&92&0.81&\nl
658&3339.73&3353.2&575.93&244.04&31.28&30.59&$<$1.28&\nodata&\nodata&83&0.89&kn\nl
54&3339.74&3308.5&571.35&2030.73&24.49&24.38&0.31&\nodata&\nodata&471&0.03&abkn\nl
361&3339.74&3332.2&571.26&1082.31&29.81&29.78&$<$0.02&\nodata&\nodata&84&0.01&kn\nl
553&3339.75&3345.9&568.06&534.99&31.38&30.77&$<$1.63&\nodata&\nodata&72&0.81&kn\nl
97&3339.77&3311.7&561.69&1903.07&30.07&29.83&$<$0.19&\nodata&\nodata&71&0.25&kn\nl
598&3339.77&3350.0&561.94&370.70&29.55&29.36&0.36&\nodata&\nodata&77&0.02&kn\nl
249&3339.78&3323.3&560.88&1439.02&26.04&26.05&0.76&$>$1.71&$>$1.97&64&0.99&\nl
516&3339.78&3342.8&559.97&658.98&29.38&29.22&0.79&\nodata&\nodata&72&0.23&kn\nl
197&3339.81&3318.1&551.41&1645.91&27.89&27.79&0.39&$>$-0.19&\nodata&170&0.02&n\nl
297&3339.82&3327.9&547.46&1254.69&31.55&30.79&$<$1.39&\nodata&\nodata&82&0.85&kn\nl
308&3339.83&3328.8&546.88&1218.37&27.69&27.69&-0.49&$>$1.91&$>$1.96&138&0.03&lo\nl
93&3339.84&3311.7&543.08&1904.25&29.13&29.04&0.26&\nodata&\nodata&88&0.01&kn\nl
357&3339.86&3332.1&536.42&1089.18&30.93&30.04&$<$1.00&\nodata&\nodata&129&0.59&kn\nl
595&3339.87&3350.0&534.67&371.01&28.95&28.84&0.08&\nodata&\nodata&80&0.03&kn\nl
82&3339.91&3310.6&522.50&1945.41&29.69&29.27&0.28&\nodata&\nodata&115&0.01&kn\nl
304&3339.92&3324.0&520.16&1411.36&27.49&27.49&0.03&\nodata&\nodata&81&0.04&kn\nl
171&3339.93&3317.2&516.79&1684.95&31.49&30.59&$<$1.45&$>$-4.11&\nodata&83&0.78&ln\nl
391&3339.95&3334.2&510.86&1003.28&30.66&30.47&0.59&\nodata&\nodata&70&0.84&kn\nl
14&3339.98&3305.1&502.50&2167.46&21.40&21.39&0.73&\nodata&\nodata&739&0.03&aehkn\nl
492&3339.98&3341.2&501.85&722.24&31.13&30.89&$<$1.26&\nodata&\nodata&55&0.89&kn\nl
402&3339.99&3335.0&497.60&972.47&29.66&29.59&$<$0.52&\nodata&\nodata&89&0.01&kn\nl
479&3340.00&3340.7&496.46&743.32&31.46&30.78&$<$1.28&\nodata&\nodata&78&0.88&kn\nl
188&3340.01&3317.9&491.90&1655.27&31.47&31.04&$<$1.12&\nodata&\nodata&58&0.89&kn\nl
544&3340.01&3345.3&491.62&558.92&31.38&31.01&$<$1.10&\nodata&\nodata&50&0.88&kn\nl
513&3340.02&3342.6&488.36&669.05&31.35&30.85&$<$1.18&\nodata&\nodata&75&0.91&kn\nl
671&3340.02&3355.2&489.89&162.65&30.98&30.45&$<$0.42&\nodata&\nodata&80&0.95&kn\nl
437&3340.04&3337.3&483.26&877.89&30.74&30.17&$<$0.55&\nodata&\nodata&98&0.14&kn\nl
246&3340.11&3323.2&463.05&1443.51&27.41&27.39&0.26&\nodata&\nodata&109&0.03&kn\nl
401&3340.11&3334.9&462.68&976.40&30.22&29.69&$<$0.42&\nodata&\nodata&103&0.19&kn\nl
362&3340.12&3332.4&458.77&1076.56&30.46&29.80&1.22&\nodata&\nodata&122&0.05&kn\nl
144&3340.13&3316.6&458.12&1708.07&25.18&25.20&0.72&\nodata&\nodata&128&0.93&kn\nl
337&3340.17&3330.8&444.75&1139.28&30.27&29.78&$<$0.22&\nodata&\nodata&106&0.08&kn\nl
540&3340.19&3345.3&439.25&560.23&29.41&29.23&0.24&\nodata&\nodata&106&0.01&kn\nl
582&3340.20&3348.9&437.05&413.71&28.17&27.91&0.13&\nodata&\nodata&148&0.02&kn\nl
561&3340.21&3346.6&434.70&508.99&26.23&26.18&0.61&\nodata&\nodata&204&0.03&kn\nl
677&3340.21&3355.8&433.23&139.83&28.87&28.64&0.35&\nodata&\nodata&151&0.01&kn\nl
609&3340.22&3351.4&430.35&315.36&26.27&26.13&0.04&\nodata&\nodata&309&0.00&bkn\nl
206&3340.25&3319.5&420.82&1591.13&30.20&29.71&$<$0.87&\nodata&\nodata&115&0.09&kn\nl
71&3340.28&3309.9&412.40&1977.10&31.20&31.15&$<$0.96&\nodata&\nodata&78&0.82&bkn\nl
586&3340.30&3349.4&405.99&395.08&31.60&31.29&$<$1.00&\nodata&\nodata&48&0.86&kn\nl
120&3340.33&3313.7&396.70&1824.45&31.37&31.20&$<$0.88&\nodata&\nodata&57&0.93&kn\nl
313&3340.33&3328.9&398.11&1214.14&29.25&29.18&-0.06&\nodata&\nodata&102&0.01&kn\nl
69&3340.35&3309.8&392.78&1978.63&30.45&29.82&$<$1.09&\nodata&\nodata&117&0.14&kn\nl
498&3340.35&3341.8&392.57&698.00&28.78&28.60&0.47&\nodata&\nodata&107&0.03&kn\nl
608&3340.35&3351.0&392.81&330.66&26.25&26.24&-0.03&\nodata&\nodata&128&0.03&abkn\nl
191&3340.38&3318.7&384.20&1621.99&25.17&25.15&0.29&\nodata&\nodata&275&0.03&kn\nl
464&3340.41&3339.8&375.42&779.82&28.63&28.53&0.61&\nodata&\nodata&156&0.01&kn\nl
520&3340.41&3343.2&373.60&645.20&26.68&26.55&0.28&\nodata&\nodata&290&0.00&kn\nl
264&3340.42&3325.1&371.80&1365.35&26.93&26.90&0.63&\nodata&\nodata&102&0.03&kn\nl
380&3340.42&3333.7&370.62&1023.09&27.88&27.68&0.28&\nodata&\nodata&154&0.03&kn\nl
507&3340.45&3342.3&363.99&680.14&31.55&31.56&$<$1.13&\nodata&\nodata&49&0.83&kn\nl
655&3340.45&3354.1&362.39&208.30&26.44&26.43&0.14&\nodata&\nodata&97&0.03&kn\nl
427&3340.47&3336.7&357.24&904.70&28.30&27.94&0.06&\nodata&\nodata&205&0.01&kn\nl
124&3340.50&3314.0&348.99&1813.25&31.96&30.91&$<$1.52&\nodata&\nodata&73&0.82&kn\nl
501&3340.50&3342.1&347.22&686.32&28.15&27.96&0.02&\nodata&\nodata&177&0.02&kn\nl
560&3340.50&3346.3&347.43&519.74&28.97&28.75&0.68&\nodata&\nodata&112&0.01&kn\nl
166&3340.51&3317.0&343.45&1693.28&30.60&30.18&$<$1.12&\nodata&\nodata&88&0.19&kn\nl
556&3340.52&3345.9&343.50&534.16&30.97&30.70&$<$1.16&\nodata&\nodata&61&0.92&kn\nl
268&3340.53&3325.4&337.57&1356.41&30.23&29.64&$<$0.90&\nodata&\nodata&114&0.11&kn\nl
315&3340.53&3329.1&339.90&1206.27&29.41&29.14&-0.02&\nodata&\nodata&152&0.00&kn\nl
23&3340.57&3305.2&327.26&2164.22&30.15&29.90&0.16&\nodata&\nodata&67&0.92&kn\nl
336&3340.57&3330.9&326.00&1136.77&28.86&28.79&0.07&\nodata&\nodata&90&0.01&kn\nl
122&3340.61&3313.8&314.68&1817.92&30.85&30.51&$<$0.59&\nodata&\nodata&70&0.57&kn\nl
218&3340.61&3320.1&315.35&1569.14&30.80&30.44&0.44&\nodata&\nodata&67&0.93&kn\nl
267&3340.61&3325.2&316.73&1363.68&30.77&30.86&$<$1.02&\nodata&\nodata&40&0.96&kn\nl
422&3340.61&3336.4&316.40&915.23&30.13&29.87&$<$0.43&\nodata&\nodata&106&0.96&bkn\nl
480&3340.63&3340.8&309.03&737.88&28.40&28.12&0.62&\nodata&\nodata&148&0.02&kn\nl
638&3340.65&3352.7&304.46&262.79&30.98&30.52&$<$1.23&\nodata&\nodata&60&0.95&kn\nl
397&3340.66&3334.7&301.88&984.73&29.47&29.33&$<$0.46&\nodata&\nodata&102&0.02&kn\nl
589&3340.66&3349.7&300.60&382.94&26.17&26.17&0.67&\nodata&\nodata&66&0.98&kn\nl
143&3340.67&3315.5&298.02&1749.95&30.09&29.85&$<$0.69&\nodata&\nodata&89&0.40&kn\nl
115&3340.69&3313.2&292.94&1843.22&30.20&30.03&$<$0.68&\nodata&\nodata&61&0.70&kn\nl
260&3340.69&3324.8&292.40&1380.84&30.07&30.00&$<$-0.07&\nodata&\nodata&57&0.38&kn\nl
312&3340.69&3328.7&293.12&1222.92&29.68&29.27&$<$0.77&\nodata&\nodata&143&0.01&kn\nl
649&3340.71&3353.4&284.73&234.05&30.88&30.25&$<$1.33&\nodata&\nodata&63&0.95&kn\nl
22&3340.72&3305.0&282.41&2172.15&30.80&30.55&$<$0.88&\nodata&\nodata&54&0.97&kn\nl
468&3340.73&3339.6&280.77&788.99&30.11&29.80&$<$1.00&\nodata&\nodata&99&0.25&kn\nl
508&3340.73&3341.6&280.54&707.17&30.83&30.33&$<$1.31&\nodata&\nodata&57&0.97&kn\nl
57&3340.74&3307.9&275.84&2054.70&30.90&30.18&0.45&\nodata&\nodata&78&0.95&kn\nl
59&3340.74&3308.3&277.69&2037.43&30.85&30.21&$<$1.01&\nodata&\nodata&81&0.95&kn\nl
170&3340.75&3316.8&274.55&1699.60&30.70&30.39&$<$0.43&\nodata&\nodata&108&0.25&kn\nl
76&3340.76&3309.2&270.69&2004.14&29.90&29.56&1.21&\nodata&\nodata&116&0.08&kn\nl
502&3340.76&3341.8&272.46&697.71&30.70&29.63&$<$0.92&\nodata&\nodata&135&0.93&kn\nl
378&3340.78&3333.6&266.18&1027.66&28.64&28.57&0.10&\nodata&\nodata&129&0.02&kn\nl
636&3340.78&3352.7&266.31&264.62&30.28&29.65&$<$1.24&\nodata&\nodata&95&0.95&kn\nl
213&3340.81&3320.3&254.93&1557.44&26.04&26.00&0.29&\nodata&\nodata&181&0.03&kn\nl
341&3340.81&3331.1&256.46&1127.84&30.47&29.66&$<$0.91&\nodata&\nodata&120&0.12&kn\nl
434&3340.82&3337.0&252.96&893.32&29.82&30.07&$<$0.97&\nodata&\nodata&69&0.60&kn\nl
523&3340.82&3343.2&253.67&643.19&29.25&28.96&-0.08&\nodata&\nodata&96&0.03&kn\nl
547&3340.82&3345.5&252.54&549.64&28.84&28.53&$<$0.43&\nodata&\nodata&93&0.04&kn\nl
578&3340.82&3349.0&254.82&412.47&24.43&24.44&0.33&\nodata&\nodata&157&0.03&kn\nl
449&3340.83&3338.3&249.47&839.86&30.73&30.53&0.87&\nodata&\nodata&57&0.96&kn\nl
386&3340.85&3333.8&245.62&1018.59&29.78&29.43&$<$0.59&\nodata&\nodata&93&0.13&kn\nl
603&3340.85&3350.5&244.74&352.09&29.17&28.99&$<$0.32&\nodata&\nodata&97&0.01&kn\nl
3&3340.85&3357.3&245.73&80.81&28.43&28.54&0.60&\nodata&\nodata&89&0.52&aekn\nl
17&3340.86&3304.7&242.73&2184.57&30.17&30.22&0.25&\nodata&\nodata&48&0.93&ehkn\nl
184&3340.89&3317.7&231.63&1663.71&30.89&29.97&$<$1.19&\nodata&\nodata&104&0.85&kn\nl
63&3340.90&3308.6&231.06&2027.66&29.24&29.10&-0.26&\nodata&\nodata&81&0.19&kn\nl
488&3340.92&3341.1&225.04&728.68&29.32&28.53&$<$0.76&\nodata&\nodata&145&0.03&kn\nl
140&3340.93&3315.7&221.71&1744.80&28.56&28.28&0.49&\nodata&\nodata&105&0.38&bkn\nl
276&3340.93&3325.9&221.88&1335.38&28.20&28.17&0.58&\nodata&\nodata&85&0.03&kn\nl
579&3340.93&3348.7&221.51&425.17&29.85&29.48&$<$1.30&\nodata&\nodata&86&0.71&ekn\nl
139&3340.95&3315.2&213.77&1763.64&27.66&27.59&0.50&\nodata&\nodata&83&0.37&abkn\nl
72&3340.96&3309.9&213.51&1973.75&31.34&30.29&$<$0.90&\nodata&\nodata&86&0.90&kn\nl
257&3340.96&3324.7&213.21&1381.46&30.14&29.97&0.43&\nodata&\nodata&124&0.05&kn\nl
527&3340.97&3343.5&209.78&631.76&29.23&28.99&$<$1.04&\nodata&\nodata&102&0.73&kn\nl
522&3340.99&3343.1&202.09&647.88&30.98&30.21&$<$1.79&\nodata&\nodata&77&0.97&kn\nl
83&3341.03&3310.6&192.42&1949.03&31.29&31.23&$<$1.52&\nodata&\nodata&44&0.91&kn\nl
387&3341.06&3333.9&183.88&1016.69&28.84&28.57&-0.04&\nodata&\nodata&90&0.37&kn\nl
443&3341.11&3337.8&166.67&857.97&29.91&30.09&$<$1.27&\nodata&\nodata&51&0.82&ehkn\nl
15&3341.12&3304.6&165.61&2189.27&28.51&28.47&0.26&\nodata&\nodata&71&0.07&ehkn\nl
74&3341.15&3310.5&155.14&1952.26&27.47&27.33&0.29&\nodata&\nodata&236&0.03&bkn\nl
113&3341.15&3313.0&156.15&1852.35&30.69&30.20&$<$1.14&\nodata&\nodata&79&0.97&kn\nl
322&3341.19&3329.6&143.12&1188.50&29.29&29.04&0.57&\nodata&\nodata&84&0.02&bekn\nl
73&3341.21&3310.1&138.29&1968.22&28.72&28.28&0.30&\nodata&\nodata&126&0.02&abkn\nl
294&3341.21&3327.8&138.20&1259.52&26.60&26.58&0.61&\nodata&\nodata&91&0.03&ekn\nl
321&3341.21&3329.8&137.71&1180.86&30.44&30.25&$<$1.04&\nodata&\nodata&65&0.97&abekn\nl
112&3341.23&3313.0&133.45&1853.01&29.61&28.98&$<$0.51&\nodata&\nodata&91&0.91&kn\nl
156&3341.24&3316.4&130.68&1715.22&29.11&28.23&$<$0.45&\nodata&\nodata&233&0.01&kn\nl
311&3341.26&3328.7&122.92&1223.94&30.59&30.42&$<$1.30&\nodata&\nodata&38&0.94&ehkn\nl
285&3341.30&3327.0&110.67&1291.43&28.25&28.21&0.62&\nodata&\nodata&93&0.02&ehkn\nl
280&3341.33&3326.6&103.41&1306.47&28.47&28.47&0.65&\nodata&\nodata&80&0.06&aehkn\nl
240&3341.35&3322.0&95.88&1492.90&29.70&29.64&$<$0.30&\nodata&\nodata&63&0.72&ehkn\nl
87&3341.43&3311.1&73.39&1928.09&30.81&30.07&$<$0.80&\nodata&\nodata&78&0.97&dekn\nl
190&3341.44&3318.0&70.10&1650.50&30.56&30.43&$<$0.67&\nodata&\nodata&49&0.96&dehkn\nl
109&3341.52&3313.0&46.50&1852.47&25.99&25.73&0.22&\nodata&\nodata&278&0.03&adehkn\nl
\enddata
\label{cattab}
\end{deluxetable}
